WxBS: Wide Baseline Stereo Generalizations

We have presented a new problem -- the wide multiple baseline stereo (WxBS) -- which considers matching of images that simultaneously differ in more than one image acquisition factor such as viewpoint, illumination, sensor type or where object appearance changes significantly, e.g. over time. A new dataset with the ground truth for evaluation of matching algorithms has been introduced and will be made public. We have extensively tested a large set of popular and recent detectors and descriptors and show than the combination of RootSIFT and HalfRootSIFT as descriptors with MSER and Hessian-Affine detectors works best for many different nuisance factors. We show that simple adaptive thresholding improves Hessian-Affine, DoG, MSER (and possibly other) detectors and allows to use them on infrared and low contrast images. A novel matching algorithm for addressing the WxBS problem has been introduced. We have shown experimentally that the WxBS-M matcher dominantes the state-of-the-art methods both on both the new and existing datasets.

==> figures/aff_dataset_examples.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'aff_dataset_examples.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{506.59586128bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.138)%0.21910689)%
    \put(0,0){\includegraphics[width=0.7\unitlength]{desc_dataset.png}}%
%    \put(0.65197523,0.20523548){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\texttt{graf}}}}%
    \put(0.08403873,0.15529184){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\texttt{WgBS}}}}%
    \put(0.22672779,0.15523548){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\texttt{WaBS}}}}%
    \put(0.34772498,0.15523548){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\texttt{WlBS}}}}%
    \put(0.5004141,0.15523548){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\texttt{WsBS}}}}%
    \put(0.626643,0.15523548){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\texttt{map2ph}}}}%
%    \put(0.93735337,0.20529184){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\texttt{bikes}}}}%
  \end{picture}%
\endgroup%

==> figures/dataset_nexamples.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'dataset_examples.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{430.08000488bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.53988341)%
    \put(0,0){\includegraphics[width=\unitlength]{figures/dataset_nexamples.pdf}}%
    \put(0.00757569,0.30595225){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.29768581\unitlength}\centering a) \textsc{WgaBS} (5 pairs)\end{minipage}}}%
    \put(0.35169772,0.30345753){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.29768581\unitlength}\centering b) \textsc{WgsBS} (5 pairs)\end{minipage}}}%
    \put(0.69581972,0.30345753){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.29768581\unitlength}\centering c) \textsc{WlaBS} (4 pairs)\end{minipage}}}%
    \put(0.08995238,0.0249194){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.29768581\unitlength}\centering d) \textsc{WglBS} (9 pairs)\end{minipage}}}%
    \put(0.61344301,0.02493702){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.29768581\unitlength}\centering e) \textsc{WgalBS} (8 pairs)\end{minipage}}}%
  \end{picture}%
\endgroup%
